Conformal product structures on $S^3$

We construct a conformal product structure on $S^3$ using the Reeb foliation. This is the first example of a conformal product structure on a compact simply connected manifold which is not built on a global product manifold.

==> picture.tex <==
\begin{tikzpicture}[
    >=Latex,
    thick
]

% =================================================
% =================================================
% =================================================
% =================================================
% Minimal solid torus cartoon
% =================================================

% outer ellipse
\draw[line width=1.2pt]
    (0,0) ellipse (2.0 and 1.25);

% large bowl (opening upward)
\draw[line width=1.1pt]
    (-0.75,0.15)
    .. controls (-0.45,-0.68)
             and (0.95,-0.68) ..
    (1.15,0.15);

% small bowl (opening downward)
% endpoints lie on the large bowl
\draw[line width=1.1pt]
    (-0.45,-0.18)
    .. controls (-0.05,0.52)
             and (0.62,0.52) ..
    (0.92,-0.18);

\node at (0,-1.85)
    {$D^2\times S^1$};
% Smooth arrows
% =================================================

\draw[->]
    (1.9,0.8)
    .. controls (3.2,1.7) and (4.0,1.55) ..
    node[above] {$\Phi_1$}
    (5.0,1.0);

\draw[->]
    (1.9,-0.8)
    .. controls (3.2,-1.7) and (4.0,-1.55) ..
    node[below] {$\Phi_2$}
    (5.0,-1.0);

% =================================================
% Middle S^3
% =================================================

\draw[line width=1.2pt]
    (6.6,0) circle (2.0);

% boundary between V1 and V2
\draw[line width=1pt]
    (4.65,0.22)
    to[out=5,in=175]
    (8.55,0.02);

% smaller neighborhood U
\draw[red,line width=1pt]
    (4.75,0.62)
    to[out=5,in=175]
    (8.45,0.45);

\draw[red,line width=1pt]
    (4.75,-0.28)
    to[out=5,in=175]
    (8.45,-0.45);

% side boundaries
\draw[red,line width=1pt]
    (4.75,0.62)--(4.75,-0.28);

\draw[red,line width=1pt]
    (8.45,0.45)--(8.45,-0.45);

\node[red] at (5.2,0.95)
    {$U$};

% labels
\node at (6.6,1.35)
    {$V_1$};

\node at (6.6,-1.35)
    {$V_2$};

\node at (6.6,-2.7)
    {$S^3$};

% =================================================
% Psi from U to W
% =================================================

\draw[->]
    (8.0,0.02)
    .. controls (9.4,0.72) and (10.5,0.68) ..
    node[above] {$\Psi$}
    (11.4,0.3);

% =================================================
% Right chart cube
% =================================================

%\draw[line width=1.1pt]
%    (11.9,-1.3)
%    rectangle
%    (14.1,1.3);

\draw[line width=1.1pt]
    (10.6,-1.3)
    rectangle
    (12.8,1.3);

\node at (11.7,0.35)
    {$W$};

% rho=0 slice
\draw[dashed]
    (10.3,0)
    -- (13.0,0);

\node[right] at (12.7,0.9)
    {$\rho>0$};

\node[right] at (12.7,0)
    {$\rho=0$};

\node[right] at (12.7,-0.9)
    {$\rho<0$};

\node at (11.7,-2.1)
    {$W\subset\mathbb R^3$};

    % ==========================================
% inverse maps of phi_1 and phi_2
% ==========================================

\draw[->]
    (5.05,0.65)
    .. controls (4.1,1.15) and (3.0,1.05) ..
    node[below] {$\Psi_1$}
    (1.95,0.45);

\draw[->]
    (5.05,-0.65)
    .. controls (4.1,-1.15) and (3.0,-1.05) ..
    node[above] {$\Psi_2$}
    (1.95,-0.45);

% ==========================================
% inverse chart
% ==========================================

\draw[->]
    (11.35,-0.15)
    .. controls (10.2,-0.85) and (9.0,-0.8) ..
    node[below] {$\Phi$}
    (8.05,-0.10);

\end{tikzpicture}
